Characters and relations among SW(3/2,2) algebras

The SW(3/2,2) current algebras come in two discrete series indexed by central charge, with the chiral algebra of a supersymmetric sigma model on a Spin}(7) manifold as a special case. The unitary representations of these algebras were classified by Gepner and Noyvert, and we use their results to perform an analysis of null descendants and compute the characters for every representation. We obtain threshold relations between the characters of discrete representations and those with continuous conformal weights. Modular transformations are discussed, and we show that the continuous characters can be written as bilinear combinations of characters for consecutive minimal models.

==> (inline-0) <==
\begin{tikzpicture}[scale=0.45]
   \pgfsetplotmarksize{2.5pt}
   \draw[->] (-1,0) -- (10,0) node[right] {$\Phi$};
   \draw[->] (0,-1) -- (0,5) node[above] {$\Lambda$};
   \draw[dotted] (-1,-1) -- (5,5);
   \draw (0.2,0.9) -- (10,0.9);
   \draw (0.2,0.9) -- (0,0.7) -- (0.7,0);
   \draw[dashed] (0.7,0) -- (5.7,5);
   \draw (1.2,0.9) -- (2.1,0);
   \draw[dashed] (2.1,0) -- (7.1,5);
   \draw (4.9,0) -- (9.9,5);
   \draw[dashed] (2.8,2.1) -- (4.9,0);
   \draw (6.8,0.9) -- (7.7,0);
   \draw[dashed] (7.7,0) -- (10,2.3);
   \draw (6.3,0) -- (10,3.7);
   \draw[dashed] (4.2,2.1) -- (6.3,0);
   \draw (8.2,0.9) -- (9.1,0);
   \draw[dashed] (9.1,0) -- (10,0.9);
   \draw[dashed] (6.9,5) -- (10,1.9);
   \draw[dashed] (8.3,5) -- (10,3.3);
   \draw (6.8,1.9) -- (10,1.9);
   \draw (7.8,2.9) -- (10,2.9);
   \draw (8.8,3.9) -- (10,3.9);
   \draw (9.8,4.9) -- (10,4.9);
   \draw[dashed] (0.8,0.1) -- (10,0.1);
   \draw[dashed] (1.8,1.1) -- (10,1.1);
   \draw[dashed] (2.8,2.1) -- (10,2.1);
   \draw[dashed] (3.8,3.1) -- (10,3.1);
   \draw[dashed] (4.8,4.1) -- (10,4.1);
   \draw (6.8,1.9) -- (6.8,0.9);
   \draw (8.2,1.9) -- (8.2,0.9);
   \draw (7.8,2.9) -- (7.8,0);
   \draw (9.2,2.9) -- (9.2,0);
   \draw (8.8,3.9) -- (8.8,0);
   \draw[dashed] (8.8,5) -- (8.8,3.9);
   \draw (9.8,5) -- (9.8,0);
   \draw[dashed] (7.8,5) -- (7.8,4.1);
   \draw[dashed] (9.2,5) -- (9.2,4.1);
   \node at (0.2,0.9) {\pgfuseplotmark{*}};
   \node[color=red] at (0.8,0.1) {\pgfuseplotmark{diamond*}};
   \node at (1.8,1.1) {\pgfuseplotmark{*}};
   \node[color=red] at (2.8,2.1) {\pgfuseplotmark{square*}};
   \node at (3.8,3.1) {\pgfuseplotmark{*}};
   \node[color=red] at (4.8,4.1) {\pgfuseplotmark{diamond*}};
   
   \node[color=red] at (1.2,0.9) {\pgfuseplotmark{diamond*}};
   \node at (2.2,0.1) {\pgfuseplotmark{*}};
   \node[color=red] at (3.2,1.1) {\pgfuseplotmark{diamond*}};
   \node at (4.2,2.1) {\pgfuseplotmark{square*}};
   \node[color=red] at (5.2,3.1) {\pgfuseplotmark{diamond*}};
   \node at (6.2,4.1) {\pgfuseplotmark{*}};
   
   \node[color=blue] at (3.8,1.1) {\pgfuseplotmark{diamond*}};
   \node[color=blue] at (4.8,0.1) {\pgfuseplotmark{*}};
   \node[color=blue] at (5.8,0.9) {\pgfuseplotmark{diamond*}};
   \node[color=red] at (6.8,1.9) {\pgfuseplotmark{*}};
   \node at (7.8,2.9) {\pgfuseplotmark{diamond*}};
   \node[color=red] at (8.8,3.9) {\pgfuseplotmark{*}};
   \node at (9.8,4.9) {\pgfuseplotmark{square*}};
   
   \node[color=blue] at (5.2,1.1) {\pgfuseplotmark{*}};
   \node[color=blue] at (6.2,0.1) {\pgfuseplotmark{diamond*}};
   \node[color=blue] at (7.2,0.9) {\pgfuseplotmark{*}};
   \node at (8.2,1.9) {\pgfuseplotmark{diamond*}};
   \node[color=red] at (9.2,2.9) {\pgfuseplotmark{*}};

   \node at (6.8,0.9) {\pgfuseplotmark{*}};
   \node[color=red] at (7.8,0.1) {\pgfuseplotmark{diamond*}};
   \node at (8.8,1.1) {\pgfuseplotmark{*}};
   \node[color=red] at (9.8,2.1) {\pgfuseplotmark{square*}};
   
   \node[color=red] at (8.2,0.9) {\pgfuseplotmark{diamond*}};
   \node at (9.2,0.1) {\pgfuseplotmark{*}};
   
   \node[color=blue] at (7.8,4.1) {\pgfuseplotmark{*}};
   \node[color=blue] at (8.8,3.1) {\pgfuseplotmark{diamond*}};
   \node[color=blue] at (9.2,4.1) {\pgfuseplotmark{diamond*}};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.45]
   \pgfsetplotmarksize{2.5pt}
   \draw[->] (-1,0) -- (10,0) node[right] {$\Phi$};
   \draw[->] (0,-1) -- (0,5) node[above] {$\Lambda$};
   \draw[dotted] (-1,-1) -- (5,5);
   \draw (2.6,1.9) -- (10,1.9);
   \draw (2.6,0.9) -- (3.5,0);
   \draw[dashed] (3.5,0) -- (8.5,5);
   \draw (5.4,0.9) -- (6.3,0);
   \draw[dashed] (6.3,0) -- (10,3.7);
   \draw (2.6,1.9) -- (5.7,5);
   \draw (5.4,1.9) -- (8.5,5);
   \draw (5.6,4.9) -- (10,0.5);
   \draw (8.4,4.9) -- (10,3.3);
   \draw[dashed] (5.6,2.1) -- (7.7,0);
   \draw (7.7,0) -- (10,2.3);
   \draw (3.6,2.9) -- (10,2.9);
   \draw (4.6,3.9) -- (10,3.9);
   \draw (5.6,4.9) -- (10,4.9);
   \draw (2.6,0.9) -- (10,0.9);
   \draw[dashed] (3.6,0.1) -- (10,0.1);
   \draw[dashed] (4.6,1.1) -- (10,1.1);
   \draw[dashed] (5.6,2.1) -- (10,2.1);
   \draw[dashed] (6.6,3.1) -- (10,3.1);
   \draw[dashed] (7.6,4.1) -- (10,4.1);
   \draw (2.6,1.9) -- (2.6,0.9);
   \draw (5.4,1.9) -- (5.4,0.9);
   \draw (8.6,1.9) -- (8.6,0.9);
   \draw (3.6,2.9) -- (3.6,0);
   \draw (4.6,3.9) -- (4.6,0);
   \draw (5.6,4.9) -- (5.6,0);
   \draw (6.6,5) -- (6.6,0);
   \draw (7.6,5) -- (7.6,0);
   \draw (8.6,5) -- (8.6,0);
   \draw (9.6,5) -- (9.6,0);
   \node[color=red] at (2.6,0.9) {\pgfuseplotmark{*}};
   \node at (3.6,0.1) {\pgfuseplotmark{diamond*}};
   \node[color=red] at (4.6,1.1) {\pgfuseplotmark{*}};
   \node at (5.6,2.1) {\pgfuseplotmark{square*}};
   \node[color=red] at (6.6,3.1) {\pgfuseplotmark{*}};
   \node at (7.6,4.1) {\pgfuseplotmark{diamond*}};
   
   \node at (2.6,1.9) {\pgfuseplotmark{*}};
   \node[color=red] at (3.6,2.9) {\pgfuseplotmark{diamond*}};
   \node at (4.6,3.9) {\pgfuseplotmark{*}};
   \node[color=red] at (5.6,4.9) {\pgfuseplotmark{square*}};
      
   \node at (5.4,0.9) {\pgfuseplotmark{diamond*}};
   \node[color=red] at (6.4,0.1) {\pgfuseplotmark{*}};
   \node at (7.4,1.1) {\pgfuseplotmark{diamond*}};
   \node[color=red] at (8.4,2.1) {\pgfuseplotmark{square*}};
   \node at (9.4,3.1) {\pgfuseplotmark{diamond*}};
   
   \node[color=red] at (5.4,1.9) {\pgfuseplotmark{diamond*}};
   \node at (6.4,2.9) {\pgfuseplotmark{*}};
   \node[color=red] at (7.4,3.9) {\pgfuseplotmark{diamond*}};
   \node at (8.4,4.9) {\pgfuseplotmark{square*}};
   
   \node[color=blue] at (6.6,3.9) {\pgfuseplotmark{diamond*}};
   \node[color=blue] at (7.6,2.9) {\pgfuseplotmark{*}};
   \node[color=blue] at (8.6,1.9) {\pgfuseplotmark{diamond*}};
   \node[color=red] at (9.6,0.9) {\pgfuseplotmark{*}};
   
   \node[color=blue] at (6.6,1.1) {\pgfuseplotmark{diamond*}};
   \node[color=blue] at (7.6,0.1) {\pgfuseplotmark{*}};
   \node[color=blue] at (8.6,0.9) {\pgfuseplotmark{diamond*}};   
   \node at (9.6,1.9) {\pgfuseplotmark{*}};
   
   \node[color=blue] at (9.4,3.9) {\pgfuseplotmark{*}};
   
   \node[color=blue] at (9.4,1.1) {\pgfuseplotmark{*}};   
\end{tikzpicture}
\begin{tikzpicture}[scale=0.45]
   \pgfsetplotmarksize{2.5pt}
   \draw[->] (-1,0) -- (10,0) node[right] {$\Phi$};
   \draw[->] (0,-1) -- (0,5) node[above] {$\Lambda$};
   \draw[dotted] (-1,-1) -- (5,5);
   \draw (0.8,0.1) -- (10,0.1);
   \draw (0.8,0.1) -- (5.7,5);
   \draw (2.2,0.1) -- (7.1,5);
   \draw (2.8,2.1) -- (4.9,0);
   \draw[dashed] (4.9,0) -- (9.9,5);
   \draw (4.2,2.1) -- (6.3,0);
   \draw[dashed] (6.3,0) -- (10,3.7);
   \draw[dashed] (6.8,0.9) -- (7.7,0);
   \draw (7.7,0) -- (10,2.3);
   \draw[dashed] (8.2,0.9) -- (9.1,0);
   \draw (9.1,0) -- (10,0.9);
   \draw (6.9,5) -- (10,1.9);
   \draw (8.3,5) -- (10,3.3);
   \draw (1.8,1.1) -- (10,1.1);
   \draw (2.8,2.1) -- (10,2.1);
   \draw (3.8,3.1) -- (10,3.1);
   \draw (4.8,4.1) -- (10,4.1);
   \draw[dashed] (5.8,0.9) -- (10,0.9);
   \draw[dashed] (6.8,1.9) -- (10,1.9);
   \draw[dashed] (7.8,2.9) -- (10,2.9);
   \draw[dashed] (8.8,3.9) -- (10,3.9);
   \draw[dashed] (9.8,4.9) -- (10,4.9);
   \draw[dashed] (6.8,1.9) -- (6.8,0.9);
   \draw[dashed] (8.2,1.9) -- (8.2,0.9);
   \draw[dashed] (7.8,2.9) -- (7.8,0.1);
   \draw (7.8,0.1) -- (7.8,0);
   \draw[dashed] (9.2,2.9) -- (9.2,0.1);
   \draw (9.2,0.1) -- (9.2,0);
   \draw[dashed] (8.8,3.9) -- (8.8,1.1);
   \draw (8.8,1.1) -- (8.8,0);
   \draw (9.8,5) -- (9.8,0);
   \draw (7.8,5) -- (7.8,4.1);
   \draw (9.2,5) -- (9.2,4.1);
   \draw (8.8,5) -- (8.8,3.1);
   \node at (0.8,0.1) {\pgfuseplotmark{*}};
   \node[color=red] at (1.8,1.1) {\pgfuseplotmark{diamond*}};
   \node at (2.8,2.1) {\pgfuseplotmark{square*}};
   \node[color=red] at (3.8,3.1) {\pgfuseplotmark{diamond*}};
   \node at (4.8,4.1) {\pgfuseplotmark{*}};
   
   \node[color=red] at (2.2,0.1) {\pgfuseplotmark{diamond*}};
   \node at (3.2,1.1) {\pgfuseplotmark{*}};
   \node[color=red] at (4.2,2.1) {\pgfuseplotmark{square*}};
   \node at (5.2,3.1) {\pgfuseplotmark{*}};
   \node[color=red] at (6.2,4.1) {\pgfuseplotmark{diamond*}};
   
   \node[color=blue] at (3.8,1.1) {\pgfuseplotmark{*}};
   \node[color=blue] at (4.8,0.1) {\pgfuseplotmark{diamond*}};
   \node[color=red] at (5.8,0.9) {\pgfuseplotmark{*}};
   \node at (6.8,1.9) {\pgfuseplotmark{diamond*}};
   \node[color=red] at (7.8,2.9) {\pgfuseplotmark{*}};
   \node at (8.8,3.9) {\pgfuseplotmark{diamond*}};
   \node[color=red] at (9.8,4.9) {\pgfuseplotmark{square*}};

   \node[color=blue] at (5.2,1.1) {\pgfuseplotmark{diamond*}};
   \node[color=blue] at (6.2,0.1) {\pgfuseplotmark{*}};
   \node at (7.2,0.9) {\pgfuseplotmark{diamond*}};
   \node[color=red] at (8.2,1.9) {\pgfuseplotmark{*}};
   \node at (9.2,2.9) {\pgfuseplotmark{diamond*}};

   \node[color=blue] at (6.8,0.9) {\pgfuseplotmark{diamond*}};
   \node at (7.8,0.1) {\pgfuseplotmark{*}};
   \node[color=red] at (8.8,1.1) {\pgfuseplotmark{diamond*}};
   \node at (9.8,2.1) {\pgfuseplotmark{square*}};

   \node[color=blue] at (8.2,0.9) {\pgfuseplotmark{*}};
   \node[color=red] at (9.2,0.1) {\pgfuseplotmark{diamond*}};

   \node[color=blue] at (7.8,4.1) {\pgfuseplotmark{diamond*}};
   \node[color=blue] at (8.8,3.1) {\pgfuseplotmark{*}};

   \node[color=blue] at (9.2,4.1) {\pgfuseplotmark{*}};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.45]
   \pgfsetplotmarksize{2.5pt}
   \draw[->] (-1,0) -- (10,0) node[right] {$\Phi$};
   \draw[->] (0,-1) -- (0,5) node[above] {$\Lambda$};
   \draw[dotted] (-1,-1) -- (5,5);
   \draw (1.8,0.3) -- (10,0.3);
   \draw (1.8,0.3) -- (2.1,0);
   \draw[dashed] (2.1,0) -- (7.1,5);
   \draw[dashed] (2.8,0.7) -- (3.2,0.3);
   \draw (3.2,0.3) -- (3.5,0) -- (8.5,5);
   \draw[dashed] (4.2,0.7) -- (4.9,0);
   \draw (4.9,0) -- (9.9,5);
   \draw (6.8,2.3) -- (9.1,0);
   \draw[dashed] (9.1,0) -- (10,0.9);
   \draw (8.2,2.3) -- (10,0.5);
   \draw[dashed] (6.8,3.7) -- (8.2,2.3);
   \draw[dashed] (8.2,3.7) -- (10,1.9);
   \draw (4.8,1.3) -- (10,1.3);
   \draw (5.8,2.3) -- (10,2.3);
   \draw (6.8,3.3) -- (10,3.3);
   \draw (7.8,4.3) -- (10,4.3);
   \draw[dashed] (2.8,0.7) -- (10,0.7);
   \draw[dashed] (3.8,1.7) -- (10,1.7);
   \draw[dashed] (4.8,2.7) -- (10,2.7);
   \draw[dashed] (5.8,3.7) -- (10,3.7);
   \draw[dashed] (6.8,4.7) -- (10,4.7);
   \draw (6.8,3.3) -- (6.8,2.3);
   \draw (8.2,3.3) -- (8.2,2.3);
   \draw (7.8,4.3) -- (7.8,1.3);
   \draw (9.2,4.3) -- (9.2,1.3);
   \draw (8.8,5) -- (8.8,0.3);
   \draw (9.8,5) -- (9.8,0);
   \draw[dashed] (6.8,4.7) -- (6.8,3.7);
   \draw[dashed] (8.2,4.7) -- (8.2,3.7);
   \draw[dashed] (9.2,5) -- (9.2,2.7);
   \node at (1.8,0.3) {\pgfuseplotmark{*}};
   \node[color=red] at (2.8,0.7) {\pgfuseplotmark{square*}};
   \node at (3.8,1.7) {\pgfuseplotmark{*}};
   \node[color=red] at (4.8,2.7) {\pgfuseplotmark{diamond*}};
   \node at (5.8,3.7) {\pgfuseplotmark{*}};
   \node[color=red] at (6.8,4.7) {\pgfuseplotmark{diamond*}};
   
   \node[color=red] at (3.2,0.3) {\pgfuseplotmark{diamond*}};
   \node at (4.2,0.7) {\pgfuseplotmark{square*}};
   \node[color=red] at (5.2,1.7) {\pgfuseplotmark{diamond*}};
   \node at (6.2,2.7) {\pgfuseplotmark{*}};
   \node[color=red] at (7.2,3.7) {\pgfuseplotmark{diamond*}};
   \node at (8.2,4.7) {\pgfuseplotmark{*}};
   
   \node[color=blue] at (3.8,0.3) {\pgfuseplotmark{diamond*}};
   \node[color=red] at (4.8,1.3) {\pgfuseplotmark{*}};
   \node at (5.8,2.3) {\pgfuseplotmark{diamond*}};
   \node[color=red] at (6.8,3.3) {\pgfuseplotmark{*}};
   \node at (7.8,4.3) {\pgfuseplotmark{diamond*}};

   \node[color=blue] at (5.2,0.3) {\pgfuseplotmark{*}};
   \node at (6.2,1.3) {\pgfuseplotmark{diamond*}};
   \node[color=red] at (7.2,2.3) {\pgfuseplotmark{*}};
   \node at (8.2,3.3) {\pgfuseplotmark{diamond*}};
   \node[color=red] at (9.2,4.3) {\pgfuseplotmark{*}};

   \node[color=blue] at (6.8,2.3) {\pgfuseplotmark{*}};
   \node[color=blue] at (7.8,1.3) {\pgfuseplotmark{diamond*}};
   \node at (8.8,0.3) {\pgfuseplotmark{*}};
   \node[color=red] at (9.8,0.7) {\pgfuseplotmark{square*}};
   
   \node[color=blue] at (8.2,2.3) {\pgfuseplotmark{diamond*}};   
   \node[color=blue] at (9.2,1.3) {\pgfuseplotmark{*}};

   \node[color=blue] at (8.8,1.7) {\pgfuseplotmark{diamond*}};
   \node[color=blue] at (7.8,2.7) {\pgfuseplotmark{*}};
   \node[color=blue] at (6.8,3.7) {\pgfuseplotmark{diamond*}};

   \node[color=blue] at (8.2,3.7) {\pgfuseplotmark{*}};
   \node[color=blue] at (9.2,2.7) {\pgfuseplotmark{diamond*}};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.45]
   \pgfsetplotmarksize{2.5pt}
   \draw[->] (-1,0) -- (10,0) node[right] {$\Phi$};
   \draw[->] (0,-1) -- (0,5) node[above] {$\Lambda$};
   \draw[dotted] (-1,-1) -- (5,5);
   \draw (0.6,0.1) -- (10,0.1);
   \draw (0.6,0.1) -- (0.7,0);
   \draw[dashed] (0.7,0) -- (5.7,5);
   \draw (3.4,0.1) -- (3.5,0);
   \draw[dashed] (3.5,0) -- (8.5,5);
   \draw (3.6,0.1) -- (8.5,5);
   \draw[dashed] (2.6,0.9) -- (3.4,0.1);
   \draw[dashed] (5.4,0.9) -- (6.3,0);
   \draw (6.3,0) -- (10,3.7);
   \draw (5.6,2.1) -- (7.7,0);
   \draw[dashed] (7.7,0) -- (10,2.3);
   \draw[dashed] (5.6,4.9) -- (10,0.5);
   \draw[dashed] (8.4,4.9) -- (10,3.3);
   \draw (8.4,2.1) -- (10,0.5);
   \draw (4.6,1.1) -- (10,1.1);
   \draw (5.6,2.1) -- (10,2.1);
   \draw (6.6,3.1) -- (10,3.1);
   \draw (7.6,4.1) -- (10,4.1);
   \draw[dashed] (1.6,0.9) -- (10,0.9);
   \draw[dashed] (2.6,1.9) -- (10,1.9);
   \draw[dashed] (3.6,2.9) -- (10,2.9);
   \draw[dashed] (4.6,3.9) -- (10,3.9);
   \draw[dashed] (5.6,4.9) -- (10,4.9);
   \draw[dashed] (2.6,1.9) -- (2.6,0.9);
   \draw[dashed] (5.4,1.9) -- (5.4,0.9);
   \draw[dashed] (8.6,1.9) -- (8.6,0.9);
   \draw[dashed] (9.6,1.9) -- (9.6,0.9);
   \draw[dashed] (3.6,2.9) -- (3.6,0.1);
   \draw (3.6,0.1) -- (3.6,0);
   \draw[dashed] (6.4,2.9) -- (6.4,0.1);
   \draw (6.4,0.1) -- (6.4,0);
   \draw[dashed] (7.6,2.9) -- (7.6,0.1);
   \draw (7.6,0.1) -- (7.6,0);
   \draw[dashed] (4.6,3.9) -- (4.6,1.1);
   \draw (4.6,1.1) -- (4.6,0);
   \draw[dashed] (6.6,3.9) -- (6.6,1.1);
   \draw (6.6,1.1) -- (6.6,0);
   \draw[dashed] (7.4,3.9) -- (7.4,1.1);
   \draw (7.4,1.1) -- (7.4,0);
   \draw[dashed] (9.4,3.9) -- (9.4,1.1);
   \draw (9.4,1.1) -- (9.4,0);
   \draw[dashed] (5.6,4.9) -- (5.6,2.1);
   \draw (5.6,2.1) -- (5.6,0);
   \draw[dashed] (8.4,4.9) -- (8.4,2.1);
   \draw (8.4,2.1) -- (8.4,0);
   \draw[dashed] (6.6,5) -- (6.6,3.1);
   \draw (6.6,3.1) -- (6.6,0);
   \draw[dashed] (9.4,5) -- (9.4,3.1);
   \draw (9.4,3.1) -- (9.4,0);
   \draw[dashed] (7.6,5) -- (7.6,4.1);
   \draw (7.6,4.1) -- (7.6,0);
   \draw (8.6,5) -- (8.6,0);
   \draw (9.6,5) -- (9.6,0);
   \node at (0.6,0.1) {\pgfuseplotmark{*}};
   \node[color=red] at (1.6,0.9) {\pgfuseplotmark{diamond*}};
   \node at (2.6,1.9) {\pgfuseplotmark{*}};
   \node[color=red] at (3.6,2.9) {\pgfuseplotmark{diamond*}};
   \node at (4.6,3.9) {\pgfuseplotmark{*}};
   \node[color=red] at (5.6,4.9) {\pgfuseplotmark{square*}};

   \node[color=red] at (3.4,0.1) {\pgfuseplotmark{diamond*}};
   \node at (4.4,0.9) {\pgfuseplotmark{*}};
   \node[color=red] at (5.4,1.9) {\pgfuseplotmark{diamond*}};
   \node at (6.4,2.9) {\pgfuseplotmark{*}};
   \node[color=red] at (7.4,3.9) {\pgfuseplotmark{diamond*}};
   \node at (8.4,4.9) {\pgfuseplotmark{square*}};

   \node[color=blue] at (2.6,0.9) {\pgfuseplotmark{*}};
   \node[color=blue] at (3.6,0.1) {\pgfuseplotmark{diamond*}};
   \node[color=red] at (4.6,1.1) {\pgfuseplotmark{*}};
   \node at (5.6,2.1) {\pgfuseplotmark{square*}};
   \node[color=red] at (6.6,3.1) {\pgfuseplotmark{*}};
   \node at (7.6,4.1) {\pgfuseplotmark{diamond*}};

   \node[color=blue] at (5.4,0.9) {\pgfuseplotmark{diamond*}};
   \node[color=blue] at (6.4,0.1) {\pgfuseplotmark{*}};
   \node at (7.4,1.1) {\pgfuseplotmark{diamond*}};
   \node[color=red] at (8.4,2.1) {\pgfuseplotmark{square*}};
   \node at (9.4,3.1) {\pgfuseplotmark{diamond*}};

   \node[color=blue] at (6.6,1.1) {\pgfuseplotmark{diamond*}};
   \node at (7.6,0.1) {\pgfuseplotmark{*}};
   \node[color=red] at (8.6,0.9) {\pgfuseplotmark{diamond*}};
   \node at (9.6,1.9) {\pgfuseplotmark{*}};

   \node[color=blue] at (6.6,3.9) {\pgfuseplotmark{diamond*}};
   \node[color=blue] at (7.6,2.9) {\pgfuseplotmark{*}};
   \node[color=blue] at (8.6,1.9) {\pgfuseplotmark{diamond*}};
   \node[color=blue] at (9.6,0.9) {\pgfuseplotmark{*}};

   \node[color=blue] at (9.4,1.1) {\pgfuseplotmark{*}};

   \node[color=blue] at (9.4,3.9) {\pgfuseplotmark{*}};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.45]
   \pgfsetplotmarksize{2.5pt}
   \draw[->] (-1,0) -- (10,0) node[right] {$\Phi$};
   \draw[->] (0,-1) -- (0,5) node[above] {$\Lambda$};
   \draw[dotted] (-1,-1) -- (5,5);
   \draw (0.4,0.3) -- (10,0.3);
   \draw (0.4,0.3) -- (0.7,0);
   \draw[dashed] (0.7,0) -- (5.7,5);
   \draw[dashed] (1.4,0.7) -- (2.1,0);
   \draw (2.1,0) -- (7.1,5);
   \draw (4.6,0.3) -- (4.9,0);
   \draw[dashed] (4.9,0) -- (9.9,5);
   \draw[dashed] (5.6,0.7) -- (6.3,0);
   \draw (6.3,0) -- (10,3.7);
   \draw (5.4,2.3) -- (7.7,0);
   \draw[dashed] (7.7,0) -- (10,2.3);
   \draw[dashed] (5.4,3.7) -- (9.1,0);
   \draw (9.1,0) -- (10,0.9);
   \draw[dashed] (9.6,3.7) -- (10,3.3);
   \draw (9.6,2.3) -- (10,1.9);
   \draw (3.4,1.3) -- (10,1.3);
   \draw (4.4,2.3) -- (10,2.3);
   \draw (5.4,3.3) -- (10,3.3);
   \draw (6.4,4.3) -- (10,4.3);
   \draw[dashed] (1.4,0.7) -- (10,0.7);
   \draw[dashed] (2.4,1.7) -- (10,1.7);
   \draw[dashed] (3.4,2.7) -- (10,2.7);
   \draw[dashed] (4.4,3.7) -- (10,3.7);
   \draw[dashed] (5.4,4.7) -- (10,4.7);
   \draw (5.4,3.3) -- (5.4,2.3);
   \draw (9.6,3.3) -- (9.6,2.3);
   \draw (6.4,4.3) -- (6.4,1.3);
   \draw (7.4,5) -- (7.4,0.3);
   \draw (9.4,5) -- (9.4,0);
   \draw (8.4,5) -- (8.4,0);
   \draw[dashed] (5.4,4.7) -- (5.4,3.7);
   \draw[dashed] (9.6,4.7) -- (9.6,3.7);
   \draw[dashed] (6.4,5) -- (6.4,2.7);
   \node at (0.4,0.3) {\pgfuseplotmark{*}};
   \node[color=red] at (1.4,0.7) {\pgfuseplotmark{square*}};
   \node at (2.4,1.7) {\pgfuseplotmark{*}};
   \node[color=red] at (3.4,2.7) {\pgfuseplotmark{diamond*}};
   \node at (4.4,3.7) {\pgfuseplotmark{*}};
   \node[color=red] at (5.4,4.7) {\pgfuseplotmark{diamond*}};

   \node[color=blue] at (2.4,0.3) {\pgfuseplotmark{diamond*}};
   \node[color=red] at (3.4,1.3) {\pgfuseplotmark{*}};
   \node at (4.4,2.3) {\pgfuseplotmark{diamond*}};
   \node[color=red] at (5.4,3.3) {\pgfuseplotmark{*}};
   \node at (6.4,4.3) {\pgfuseplotmark{diamond*}};

   \node[color=red] at (4.6,0.3) {\pgfuseplotmark{diamond*}};
   \node at (5.6,0.7) {\pgfuseplotmark{square*}};
   \node[color=red] at (6.6,1.7) {\pgfuseplotmark{diamond*}};
   \node at (7.6,2.7) {\pgfuseplotmark{*}};
   \node[color=red] at (8.6,3.7) {\pgfuseplotmark{diamond*}};
   \node at (9.6,4.7) {\pgfuseplotmark{*}};

   \node[color=blue] at (6.6,0.3) {\pgfuseplotmark{*}};
   \node at (7.6,1.3) {\pgfuseplotmark{diamond*}};
   \node[color=red] at (8.6,2.3) {\pgfuseplotmark{*}};
   \node at (9.6,3.3) {\pgfuseplotmark{diamond*}};

   \node[color=blue] at (5.4,2.3) {\pgfuseplotmark{*}};
   \node[color=blue] at (6.4,1.3) {\pgfuseplotmark{diamond*}};
   \node at (7.4,0.3) {\pgfuseplotmark{*}};
   \node[color=red] at (8.4,0.7) {\pgfuseplotmark{square*}};
   \node at (9.4,1.7) {\pgfuseplotmark{*}};

   \node[color=blue] at (5.4,3.7) {\pgfuseplotmark{diamond*}};
   \node[color=blue] at (6.4,2.7) {\pgfuseplotmark{*}};
   \node[color=blue] at (7.4,1.7) {\pgfuseplotmark{diamond*}};
   \node[color=blue] at (9.4,0.3) {\pgfuseplotmark{diamond*}};

   \node[color=blue] at (9.6,2.3) {\pgfuseplotmark{diamond*}};

   \node[color=blue] at (9.6,3.7) {\pgfuseplotmark{*}};
\end{tikzpicture}
\caption{$C_{3,4}$}
\label{fig:up5C34}
\end{subfigure}
\begin{subfigure}{0.5\textwidth}
\centering
\begin{tikzpicture}[scale=0.45]
   \pgfsetplotmarksize{2.5pt}
   \draw[->] (-1,0) -- (10,0) node[right] {$\Phi$};
   \draw[->] (0,-1) -- (0,5) node[above] {$\Lambda$};
   \draw[dotted] (-1,-1) -- (5,5);
   \draw (1.4,0.7) -- (10,0.7);
   \draw (1.4,0.7) -- (5.7,5);
   \draw (1.4,0.7) -- (2.1,0);
   \draw[dashed] (2.1,0) -- (7.1,5);
   \draw (5.6,0.7) -- (9.9,5);
   \draw (5.6,0.7) -- (6.3,0);
   \draw[dashed] (6.3,0) -- (10,3.7);
   \draw[dashed] (5.4,2.3) -- (7.7,0);
   \draw (7.7,0) -- (10,2.3);
   \draw (5.4,3.7) -- (9.1,0);
   \draw[dashed] (9.1,0) -- (10,0.9);
   \draw (9.6,3.7) -- (10,3.3);
   \draw[dashed] (9.6,2.3) -- (10,1.9);
   \draw (2.4,1.7) -- (10,1.7);
   \draw (3.4,2.7) -- (10,2.7);
   \draw (4.4,3.7) -- (10,3.7);
   \draw (5.4,4.7) -- (10,4.7);
   \draw[dashed] (2.4,0.3) -- (10,0.3);
   \draw[dashed] (3.4,1.3) -- (10,1.3);
   \draw[dashed] (4.4,2.3) -- (10,2.3);
   \draw[dashed] (5.4,3.3) -- (10,3.3);
   \draw[dashed] (6.4,4.3) -- (10,4.3);
   \draw (5.4,4.7) -- (5.4,3.7);
   \draw (9.6,4.7) -- (9.6,3.7);
   \draw (6.4,5) -- (6.4,2.7);
   \draw (7.4,5) -- (7.4,1.7);
   \draw (9.4,5) -- (9.4,1.7);
   \draw (8.4,5) -- (8.4,0);
   \draw (9.4,5) -- (9.4,0);
   \draw[dashed] (5.4,3.3) -- (5.4,2.3);
   \draw[dashed] (9.6,3.3) -- (9.6,2.3);
   \draw[dashed] (6.4,4.3) -- (6.4,1.3);
   \draw[dashed] (7.4,5) -- (7.4,0.3);
   \node at (1.4,0.7) {\pgfuseplotmark{square*}};
   \node[color=red] at (2.4,1.7) {\pgfuseplotmark{diamond*}};
   \node at (3.4,2.7) {\pgfuseplotmark{*}};
   \node[color=red] at (4.4,3.7) {\pgfuseplotmark{diamond*}};
   \node at (5.4,4.7) {\pgfuseplotmark{*}};

   \node[color=red] at (2.4,0.3) {\pgfuseplotmark{*}};
   \node at (3.4,1.3) {\pgfuseplotmark{diamond*}};
   \node[color=red] at (4.4,2.3) {\pgfuseplotmark{*}};
   \node at (5.4,3.3) {\pgfuseplotmark{diamond*}};
   \node[color=red] at (6.4,4.3) {\pgfuseplotmark{*}};

   \node[color=red] at (5.6,0.7) {\pgfuseplotmark{square*}};
   \node at (6.6,1.7) {\pgfuseplotmark{*}};
   \node[color=red] at (7.6,2.7) {\pgfuseplotmark{diamond*}};
   \node at (8.6,3.7) {\pgfuseplotmark{*}};
   \node[color=red] at (9.6,4.7) {\pgfuseplotmark{diamond*}};

   \node at (6.6,0.3) {\pgfuseplotmark{diamond*}};
   \node[color=red] at (7.6,1.3) {\pgfuseplotmark{*}};
   \node at (8.6,2.3) {\pgfuseplotmark{diamond*}};
   \node[color=red] at (9.6,3.3) {\pgfuseplotmark{*}};

   \node[color=blue] at (5.4,2.3) {\pgfuseplotmark{diamond*}};
   \node[color=blue] at (6.4,1.3) {\pgfuseplotmark{*}};
   \node[color=blue] at (7.4,0.3) {\pgfuseplotmark{diamond*}};
   \node at (8.4,0.7) {\pgfuseplotmark{square*}};
   \node[color=red] at (9.4,1.7) {\pgfuseplotmark{diamond*}};

   \node[color=blue] at (5.4,3.7) {\pgfuseplotmark{*}};
   \node[color=blue] at (6.4,2.7) {\pgfuseplotmark{diamond*}};
   \node[color=blue] at (7.4,1.7) {\pgfuseplotmark{*}};
   \node[color=red] at (9.4,0.3) {\pgfuseplotmark{*}};

   \node[color=blue] at (9.6,3.7) {\pgfuseplotmark{diamond*}};

   \node[color=blue] at (9.6,2.3) {\pgfuseplotmark{*}};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.45]
   \pgfsetplotmarksize{2.5pt}
   \draw[->] (-1,0) -- (10,0) node[right] {$\Phi$};
   \draw[->] (0,-1) -- (0,5) node[above] {$\Lambda$};
   \draw[dotted] (-1,-1) -- (5,5);
   \draw (1.6,0.9) -- (10,0.9);
   \draw (1.6,0.9) -- (5.7,5);
   \draw (2.6,0.9) -- (3.5,0);
   \draw[dashed] (3.5,0) -- (8.5,5);
   \draw (4.4,0.9) -- (8.5,5);
   \draw (5.4,0.9) -- (6.3,0);
   \draw[dashed] (6.3,0) -- (10,3.7);
   \draw[dashed] (5.6,2.1) -- (7.7,0);
   \draw (7.7,0) -- (10,2.3);
   \draw (5.6,4.9) -- (10,0.5);
   \draw (8.4,4.9) -- (10,3.3);
   \draw (2.6,1.9) -- (10,1.9);
   \draw (3.6,2.9) -- (10,2.9);
   \draw (4.6,3.9) -- (10,3.9);
   \draw (5.6,4.9) -- (10,4.9);
   \draw[dashed] (3.6,0.1) -- (10,0.1);
   \draw[dashed] (4.6,1.1) -- (10,1.1);
   \draw[dashed] (5.6,2.1) -- (10,2.1);
   \draw[dashed] (6.6,3.1) -- (10,3.1);
   \draw[dashed] (7.6,4.1) -- (10,4.1);
   \draw (2.6,1.9) -- (2.6,0.9);
   \draw (5.4,1.9) -- (5.4,0.9);
   \draw (8.6,1.9) -- (8.6,0.9);
   \draw (9.6,1.9) -- (9.6,0.9);
   \draw (3.6,2.9) -- (3.6,0);
   \draw (6.4,2.9) -- (6.4,0);
   \draw (7.6,2.9) -- (7.6,0);
   \draw (4.6,3.9) -- (4.6,0);
   \draw (6.6,3.9) -- (6.6,0);
   \draw (7.4,3.9) -- (7.4,0);
   \draw (9.4,3.9) -- (9.4,0);
   \draw (5.6,4.9) -- (5.6,0);
   \draw (8.4,4.9) -- (8.4,0);
   \node at (1.6,0.9) {\pgfuseplotmark{*}};
   \node[color=red] at (2.6,1.9) {\pgfuseplotmark{diamond*}};
   \node at (3.6,2.9) {\pgfuseplotmark{*}};
   \node[color=red] at (4.6,3.9) {\pgfuseplotmark{diamond*}};
   \node at (5.6,4.9) {\pgfuseplotmark{square*}};

   \node[color=blue] at (2.6,0.9) {\pgfuseplotmark{diamond*}};
   \node[color=red] at (3.6,0.1) {\pgfuseplotmark{*}};
   \node at (4.6,1.1) {\pgfuseplotmark{diamond*}};
   \node[color=red] at (5.6,2.1) {\pgfuseplotmark{square*}};
   \node at (6.6,3.1) {\pgfuseplotmark{diamond*}};
   \node[color=red] at (7.6,4.1) {\pgfuseplotmark{*}};

   \node[color=red] at (4.4,0.9) {\pgfuseplotmark{diamond*}};
   \node at (5.4,1.9) {\pgfuseplotmark{*}};
   \node[color=red] at (6.4,2.9) {\pgfuseplotmark{diamond*}};
   \node at (7.4,3.9) {\pgfuseplotmark{*}};
   \node[color=red] at (8.4,4.9) {\pgfuseplotmark{square*}};

   \node[color=blue] at (5.4,0.9) {\pgfuseplotmark{*}};
   \node at (6.4,0.1) {\pgfuseplotmark{diamond*}};
   \node[color=red] at (7.4,1.1) {\pgfuseplotmark{*}};
   \node at (8.4,2.1) {\pgfuseplotmark{diamond*}};
   \node[color=red] at (9.4,3.1) {\pgfuseplotmark{*}};

   \node at (6.6,1.1) {\pgfuseplotmark{*}};
   \node[color=red] at (7.6,0.1) {\pgfuseplotmark{diamond*}};
   \node at (8.6,0.9) {\pgfuseplotmark{*}};
   \node[color=red] at (9.6,1.9) {\pgfuseplotmark{diamond*}};

   \node[color=blue] at (6.6,3.9) {\pgfuseplotmark{*}};
   \node[color=blue] at (7.6,2.9) {\pgfuseplotmark{diamond*}};
   \node[color=blue] at (8.6,1.9) {\pgfuseplotmark{*}};
   \node[color=blue] at (9.6,0.9) {\pgfuseplotmark{diamond*}};

   \node[color=blue] at (9.4,3.9) {\pgfuseplotmark{diamond*}};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.45]
   \pgfsetplotmarksize{2.5pt}
   \draw[->] (-1,0) -- (10,0) node[right] {$\Phi$};
   \draw[->] (0,-1) -- (0,5) node[above] {$\Lambda$};
   \draw[dotted] (-1,-1) -- (5,5);
   \draw (2.8,0.7) -- (10,0.7);
   \draw (2.8,0.7) -- (7.1,5);
   \draw (2.8,0.7) -- (3.5,0);
   \draw[dashed] (3.5,0) -- (8.5,5);
   \draw (4.2,0.7) -- (8.5,5);
   \draw (4.2,0.7) -- (4.9,0);
   \draw[dashed] (4.9,0) -- (9.9,5);
   \draw[dashed] (6.8,2.3) -- (9.1,0);
   \draw (9.1,0) -- (10,0.9);
   \draw (6.8,3.7) -- (10,0.5);
   \draw (8.2,3.7) -- (10,1.9);
   \draw (3.8,1.7) -- (10,1.7);
   \draw (4.8,2.7) -- (10,2.7);
   \draw (5.8,3.7) -- (10,3.7);
   \draw (6.8,4.7) -- (10,4.7);
   \draw[dashed] (3.8,0.3) -- (10,0.3);
   \draw[dashed] (4.8,1.3) -- (10,1.3);
   \draw[dashed] (5.8,2.3) -- (10,2.3);
   \draw[dashed] (6.8,3.3) -- (10,3.3);
   \draw[dashed] (7.8,4.3) -- (10,4.3);
   \draw (6.8,4.7) -- (6.8,3.7);
   \draw (8.2,4.7) -- (8.2,3.7);
   \draw (7.8,5) -- (7.8,2.7);
   \draw (9.2,5) -- (9.2,2.7);
   \draw (8.8,5) -- (8.8,1.7);
   \draw (9.8,5) -- (9.8,0.7);
   \draw[dashed] (6.8,3.3) -- (6.8,2.3);
   \draw[dashed] (8.2,3.3) -- (8.2,2.3);
   \draw[dashed] (7.8,4.3) -- (7.8,1.3);
   \draw[dashed] (9.2,4.3) -- (9.2,1.3);
   \draw[dashed] (8.8,5) -- (8.8,0.3);
   \draw[dashed] (9.8,5) -- (9.8,0.7);
   \draw (9.8,0.7) -- (9.8,0);
   \node at (2.8,0.7) {\pgfuseplotmark{square*}};
   \node[color=red] at (3.8,1.7) {\pgfuseplotmark{diamond*}};
   \node at (4.8,2.7) {\pgfuseplotmark{*}};
   \node[color=red] at (5.8,3.7) {\pgfuseplotmark{diamond*}};
   \node at (6.8,4.7) {\pgfuseplotmark{*}};

   \node[color=red] at (3.8,0.3) {\pgfuseplotmark{*}};
   \node at (4.8,1.3) {\pgfuseplotmark{diamond*}};
   \node[color=red] at (5.8,2.3) {\pgfuseplotmark{*}};
   \node at (6.8,3.3) {\pgfuseplotmark{diamond*}};
   \node[color=red] at (7.8,4.3) {\pgfuseplotmark{*}};

   \node[color=red] at (4.2,0.7) {\pgfuseplotmark{square*}};
   \node at (5.2,1.7) {\pgfuseplotmark{*}};
   \node[color=red] at (6.2,2.7) {\pgfuseplotmark{diamond*}};
   \node at (7.2,3.7) {\pgfuseplotmark{*}};
   \node[color=red] at (8.2,4.7) {\pgfuseplotmark{diamond*}};

   \node at (5.2,0.3) {\pgfuseplotmark{diamond*}};
   \node[color=red] at (6.2,1.3) {\pgfuseplotmark{*}};
   \node at (7.2,2.3) {\pgfuseplotmark{diamond*}};
   \node[color=red] at (8.2,3.3) {\pgfuseplotmark{*}};
   \node at (9.2,4.3) {\pgfuseplotmark{diamond*}};

   \node[color=blue] at (6.8,3.7) {\pgfuseplotmark{*}};
   \node[color=blue] at (7.8,2.7) {\pgfuseplotmark{diamond*}};
   \node[color=blue] at (8.8,1.7) {\pgfuseplotmark{*}};
   \node at (9.8,0.7) {\pgfuseplotmark{square*}};

   \node[color=blue] at (6.8,2.3) {\pgfuseplotmark{diamond*}};
   \node[color=blue] at (7.8,1.3) {\pgfuseplotmark{*}};
   \node[color=blue] at (8.8,0.3) {\pgfuseplotmark{diamond*}};

   \node[color=blue] at (8.2,2.3) {\pgfuseplotmark{*}};
   \node[color=blue] at (9.2,1.3) {\pgfuseplotmark{diamond*}};

   \node[color=blue] at (8.2,3.7) {\pgfuseplotmark{diamond*}};
   \node[color=blue] at (9.2,2.7) {\pgfuseplotmark{*}};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.45]
   \pgfsetplotmarksize{2.5pt}
   \draw[->] (-1,0) -- (10,0) node[right] {$\Phi$};
   \draw[->] (0,-1) -- (0,5) node[above] {$\Lambda$};
   \draw[dotted] (-1,-1) -- (5,5);
   \draw (1.8,1.1) -- (10,1.1);
   \draw (1.8,1.1) -- (5.7,5);
   \draw (3.2,1.1) -- (7.1,5);
   \draw (2.8,2.1) -- (4.9,0);
   \draw[dashed] (4.9,0) -- (9.9,5);
   \draw (4.2,2.1) -- (6.3,0);
   \draw[dashed] (6.3,0) -- (10,3.7);
   \draw[dashed] (6.8,0.9) -- (7.7,0);
   \draw (7.7,0) -- (10,2.3);
   \draw[dashed] (8.2,0.9) -- (9.1,0);
   \draw (9.1,0) -- (10,0.9);
   \draw (6.9,5) -- (10,1.9);
   \draw (8.3,5) -- (10,3.3);
   \draw[dashed] (9.7,5) -- (10,4.7);
   \draw (2.8,2.1) -- (10,2.1);
   \draw (3.8,3.1) -- (10,3.1);
   \draw (4.8,4.1) -- (10,4.1);
   \draw (4.8,0.1) -- (10,0.1);
   \draw[dashed] (5.8,0.9) -- (10,0.9);
   \draw[dashed] (6.8,1.9) -- (10,1.9);
   \draw[dashed] (7.8,2.9) -- (10,2.9);
   \draw[dashed] (8.8,3.9) -- (10,3.9);
   \draw[dashed] (9.8,4.9) -- (10,4.9);
   \draw (7.8,5) -- (7.8,4.1);
   \draw (9.2,5) -- (9.2,4.1);
   \draw (8.8,5) -- (8.8,3.1);
   \draw (9.8,5) -- (9.8,2.1);
   \draw[dashed] (6.8,1.9) -- (6.8,0.9);
   \draw[dashed] (8.2,1.9) -- (8.2,0.9);
   \draw[dashed] (7.8,2.9) -- (7.8,0.1);
   \draw[dashed] (9.2,2.9) -- (9.2,0.1);
   \draw (9.2,0.1) -- (9.2,0);
   \draw[dashed] (8.8,3.9) -- (8.8,1.1);
   \draw (8.8,1.1) -- (8.8,0);
   \draw[dashed] (9.8,4.9) -- (9.8,2.1);
   \draw (9.8,2.1) -- (9.8,0);
   \node at (1.8,1.1) {\pgfuseplotmark{*}};
   \node[color=red] at (2.8,2.1) {\pgfuseplotmark{square*}};
   \node at (3.8,3.1) {\pgfuseplotmark{*}};
   \node[color=red] at (4.8,4.1) {\pgfuseplotmark{diamond*}};

   \node[color=red] at (3.2,1.1) {\pgfuseplotmark{diamond*}};
   \node at (4.2,2.1) {\pgfuseplotmark{square*}};
   \node[color=red] at (5.2,3.1) {\pgfuseplotmark{diamond*}};
   \node at (6.2,4.1) {\pgfuseplotmark{*}};

   \node[color=blue] at (3.8,1.1) {\pgfuseplotmark{diamond*}};
   \node[color=red] at (4.8,0.1) {\pgfuseplotmark{*}};
   \node at (5.8,0.9) {\pgfuseplotmark{diamond*}};
   \node[color=red] at (6.8,1.9) {\pgfuseplotmark{*}};
   \node at (7.8,2.9) {\pgfuseplotmark{diamond*}};
   \node[color=red] at (8.8,3.9) {\pgfuseplotmark{*}};
   \node at (9.8,4.9) {\pgfuseplotmark{square*}};

   \node[color=blue] at (5.2,1.1) {\pgfuseplotmark{*}};
   \node at (6.2,0.1) {\pgfuseplotmark{diamond*}};
   \node[color=red] at (7.2,0.9) {\pgfuseplotmark{*}};
   \node at (8.2,1.9) {\pgfuseplotmark{diamond*}};
   \node[color=red] at (9.2,2.9) {\pgfuseplotmark{*}};

   \node[color=blue] at (6.8,0.9) {\pgfuseplotmark{*}};
   \node[color=blue] at (7.8,0.1) {\pgfuseplotmark{diamond*}};
   \node at (8.8,1.1) {\pgfuseplotmark{*}};
   \node[color=red] at (9.8,2.1) {\pgfuseplotmark{square*}};

   \node[color=blue] at (8.2,0.9) {\pgfuseplotmark{diamond*}};
   \node[color=blue] at (9.2,0.1) {\pgfuseplotmark{*}};

   \node[color=blue] at (7.8,4.1) {\pgfuseplotmark{*}};
   \node[color=blue] at (8.8,3.1) {\pgfuseplotmark{diamond*}};

   \node[color=blue] at (9.2,4.1) {\pgfuseplotmark{diamond*}};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.45]
   \pgfsetplotmarksize{2.5pt}
   \draw[->] (-1,0) -- (10,0) node[right] {$\Phi$};
   \draw[->] (0,-1) -- (0,5) node[above] {$\Lambda$};
   \draw[dotted] (-1,-1) -- (5,5);
   \draw (0.9,0.9) -- (10,0.9);
   \draw (0,0) -- (0.9,0.9);
   \draw[dashed] (0.9,0.9) -- (5,5);
   \draw (1.9,0.9) -- (2.8,0);
   \draw[dashed] (2.8,0) -- (7.8,5);
   \draw[dashed] (2.1,2.1) -- (4.2,0);
   \draw (4.2,0) -- (9.2,5);
   \draw (6.1,0.9) -- (7,0);
   \draw[dashed] (7,0) -- (10,3);
   \draw[dashed] (4.9,2.1) -- (7,0);
   \draw (7,0) -- (10,3);
   \draw (8.9,0.9) -- (9.8,0);
   \draw[dashed] (9.8,0) -- (10,0.2);
   \draw[dashed] (6.2,5) -- (10,1.2);
   \draw (9.1,4.9) -- (10,4);
   \draw (6.1,1.9) -- (10,1.9);
   \draw (7.1,2.9) -- (10,2.9);
   \draw (8.1,3.9) -- (10,3.9);
   \draw (9.1,4.9) -- (10,4.9);
   \draw[dashed] (0.1,0.1) -- (10,0.1);
   \draw[dashed] (1.1,1.1) -- (10,1.1);
   \draw[dashed] (2.1,2.1) -- (10,2.1);
   \draw[dashed] (3.1,3.1) -- (10,3.1);
   \draw[dashed] (4.1,4.1) -- (10,4.1);
   \draw (6.1,1.9) -- (6.1,0.9);
   \draw (8.9,1.9) -- (8.9,0.9);
   \draw (7.1,2.9) -- (7.1,0);
   \draw (9.9,2.9) -- (9.9,0);
   \draw (8.1,3.9) -- (8.1,0);
   \draw (9.1,4.9) -- (9.1,0);
\draw[dashed] (7.1,5) -- (7.1,4.1);
\draw[dashed] (9.9,5) -- (9.9,4.1);
\draw[dashed] (8.1,5) -- (8.1,3.1);
\draw[dashed] (9.1,5) -- (9.1,2.1);
   \node at (0.9,0.9) {\pgfuseplotmark{*}};
   \node[color=red] at (0.1,0.1) {\pgfuseplotmark{diamond*}};
   \node at (1.1,1.1) {\pgfuseplotmark{*}};
   \node[color=red] at (2.1,2.1) {\pgfuseplotmark{square*}};
   \node at (3.1,3.1) {\pgfuseplotmark{*}};
   \node[color=red] at (4.1,4.1) {\pgfuseplotmark{diamond*}};

   \node[color=red] at (1.9,0.9) {\pgfuseplotmark{diamond*}};
   \node at (2.9,0.1) {\pgfuseplotmark{*}};
   \node[color=red] at (3.9,1.1) {\pgfuseplotmark{diamond*}};
   \node at (4.9,2.1) {\pgfuseplotmark{square*}};
   \node[color=red] at (5.9,3.1) {\pgfuseplotmark{diamond*}};
   \node at (6.9,4.1) {\pgfuseplotmark{*}};

   \node[color=blue] at (3.1,1.1) {\pgfuseplotmark{diamond*}};
   \node[color=blue] at (4.1,0.1) {\pgfuseplotmark{*}};
   \node[color=blue] at (5.1,0.9) {\pgfuseplotmark{diamond*}};
   \node[color=red] at (6.1,1.9) {\pgfuseplotmark{*}};
   \node at (7.1,2.9) {\pgfuseplotmark{diamond*}};
   \node[color=red] at (8.1,3.9) {\pgfuseplotmark{*}};
   \node at (9.1,4.9) {\pgfuseplotmark{square*}};

   \node at (6.1,0.9) {\pgfuseplotmark{*}};
   \node[color=red] at (7.1,0.1) {\pgfuseplotmark{diamond*}};
   \node at (8.1,1.1) {\pgfuseplotmark{*}};
   \node[color=red] at (9.1,2.1) {\pgfuseplotmark{square*}};

   \node[color=blue] at (5.9,1.1) {\pgfuseplotmark{*}};
   \node[color=blue] at (6.9,0.1) {\pgfuseplotmark{diamond*}};
   \node[color=blue] at (7.9,0.9) {\pgfuseplotmark{*}};
   \node at (8.9,1.9) {\pgfuseplotmark{diamond*}};
   \node[color=red] at (9.9,2.9) {\pgfuseplotmark{*}};

   \node[color=red] at (8.9,0.9) {\pgfuseplotmark{diamond*}};
   \node at (9.9,0.1) {\pgfuseplotmark{*}};

   \node[color=blue] at (7.1,4.1) {\pgfuseplotmark{*}};
   \node[color=blue] at (8.1,3.1) {\pgfuseplotmark{diamond*}};

   \node[color=blue] at (9.9,4.1) {\pgfuseplotmark{diamond*}};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.45]
   \pgfsetplotmarksize{2.5pt}
   \draw[->] (-1,0) -- (10,0) node[right] {$\Phi$};
   \draw[->] (0,-1) -- (0,5) node[above] {$\Lambda$};
   \draw[dotted] (-1,-1) -- (5,5);
   \draw (0.7,0.7) -- (10,0.7);
   \draw (0.7,0.7) -- (5,5);
   \draw (0.7,0.7) -- (1.4,0);
   \draw[dashed] (1.4,0) -- (6.4,5);
   \draw (6.3,0.7) -- (10,4.4);
   \draw (6.3,0.7) -- (7,0);
   \draw[dashed] (7,0) -- (10,3);
   \draw[dashed] (4.7,2.3) -- (7,0);
   \draw (7,0) -- (10,3);
   \draw (4.7,3.7) -- (8.4,0);
   \draw[dashed] (8.4,0) -- (10,1.6);
   \draw (9,5) -- (10,4);
   \draw (1.7,1.7) -- (10,1.7);
   \draw (2.7,2.7) -- (10,2.7);
   \draw (3.7,3.7) -- (10,3.7);
   \draw (4.7,4.7) -- (10,4.7);
   \draw[dashed] (1.7,0.3) -- (10,0.3);
   \draw[dashed] (2.7,1.3) -- (10,1.3);
   \draw[dashed] (3.7,2.3) -- (10,2.3);
   \draw[dashed] (4.7,3.3) -- (10,3.3);
   \draw[dashed] (5.7,4.3) -- (10,4.3);
   \draw (4.7,4.7) -- (4.7,3.7);
   \draw (5.7,5) -- (5.7,2.7);
   \draw (6.7,5) -- (6.7,1.7);
   \draw (8.7,5) -- (8.7,1.7);
   \draw (7.7,5) -- (7.7,0.7);
   \draw (8.7,5) -- (8.7,0);
   \draw (9.7,5) -- (9.7,0);
   \draw[dashed] (4.7,3.3) -- (4.7,2.3);
   \draw[dashed] (5.7,4.3) -- (5.7,1.3);
   \draw[dashed] (6.7,5) -- (6.7,0.3);
   \draw[dashed] (7.7,5) -- (7.7,0.7);
   \draw (7.7,0.7) -- (7.7,0);
   \draw[dashed] (8.7,5) -- (8.7,1.7);
   \draw (8.7,1.7) -- (8.7,0);
   \node at (0.7,0.7) {\pgfuseplotmark{square*}};
   \node[color=red] at (1.7,1.7) {\pgfuseplotmark{diamond*}};
   \node at (2.7,2.7) {\pgfuseplotmark{*}};
   \node[color=red] at (3.7,3.7) {\pgfuseplotmark{diamond*}};
   \node at (4.7,4.7) {\pgfuseplotmark{*}};

   \node[color=red] at (1.7,0.3) {\pgfuseplotmark{*}};
   \node at (2.7,1.3) {\pgfuseplotmark{diamond*}};
   \node[color=red] at (3.7,2.3) {\pgfuseplotmark{*}};
   \node at (4.7,3.3) {\pgfuseplotmark{diamond*}};
   \node[color=red] at (5.7,4.3) {\pgfuseplotmark{*}};

   \node[color=red] at (6.3,0.7) {\pgfuseplotmark{square*}};
   \node at (7.3,1.7) {\pgfuseplotmark{*}};
   \node[color=red] at (8.3,2.7) {\pgfuseplotmark{diamond*}};
   \node at (9.3,3.7) {\pgfuseplotmark{*}};

   \node at (7.3,0.3) {\pgfuseplotmark{diamond*}};
   \node[color=red] at (8.3,1.3) {\pgfuseplotmark{*}};
   \node at (9.3,2.3) {\pgfuseplotmark{diamond*}};

   \node[color=blue] at (4.7,2.3) {\pgfuseplotmark{diamond*}};
   \node[color=blue] at (5.7,1.3) {\pgfuseplotmark{*}};
   \node[color=blue] at (6.7,0.3) {\pgfuseplotmark{diamond*}};
   \node at (7.7,0.7) {\pgfuseplotmark{square*}};
   \node[color=red] at (8.7,1.7) {\pgfuseplotmark{diamond*}};
   \node at (9.7,2.7) {\pgfuseplotmark{*}};

   \node[color=blue] at (4.7,3.7) {\pgfuseplotmark{*}};
   \node[color=blue] at (5.7,2.7) {\pgfuseplotmark{diamond*}};
   \node[color=blue] at (6.7,1.7) {\pgfuseplotmark{*}};
   \node[color=red] at (8.7,0.3) {\pgfuseplotmark{*}};
   \node at (9.7,1.3) {\pgfuseplotmark{diamond*}};

   \node[color=blue] at (9.7,4.3) {\pgfuseplotmark{diamond*}};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.45]
   \pgfsetplotmarksize{2.5pt}
   \draw[->] (-1,0) -- (10,0) node[right] {$\Phi$};
   \draw[->] (0,-1) -- (0,5) node[above] {$\Lambda$};
   \draw[dotted] (-1,-1) -- (5,5);
   \draw (0.9,0.9) -- (10,0.9);
   \draw (0.9,0.9) -- (5,5);
   \draw (1.9,0.9) -- (2.8,0);
   \draw[dashed] (2.8,0) -- (7.8,5);
   \draw (5.1,0.9) -- (9.2,5);
   \draw (6.1,0.9) -- (7,0);
   \draw[dashed] (7,0) -- (10,3);
   \draw[dashed] (4.9,2.1) -- (7,0);
   \draw (7,0) -- (10,3);
   \draw (4.9,4.9) -- (9.8,0);
   \draw[dashed] (9.8,0) -- (10,0.2);
   \draw[dashed] (9.1,2.1) -- (10,1.2);
   \draw[dashed] (9,5) -- (10,4);
   \draw (9.1,4.9) -- (10,4);
   \draw (1.9,1.9) -- (10,1.9);
   \draw (2.9,2.9) -- (10,2.9);
   \draw (3.9,3.9) -- (10,3.9);
   \draw (4.9,4.9) -- (10,4.9);
   \draw[dashed] (2.9,0.1) -- (10,0.1);
   \draw[dashed] (3.9,1.1) -- (10,1.1);
   \draw[dashed] (4.9,2.1) -- (10,2.1);
   \draw[dashed] (5.9,3.1) -- (10,3.1);
   \draw[dashed] (6.9,4.1) -- (10,4.1);
   \draw (1.9,1.9) -- (1.9,0.9);
   \draw (6.1,1.9) -- (6.1,0.9);
   \draw (7.9,1.9) -- (7.9,0.9);
   \draw (8.9,1.9) -- (8.9,0.9);
   \draw (2.9,2.9) -- (2.9,0);
   \draw (6.9,2.9) -- (6.9,0);
   \draw (7.1,2.9) -- (7.1,0);
   \draw (9.9,2.9) -- (9.9,0);
   \draw (3.9,3.9) -- (3.9,0);
   \draw (5.9,3.9) -- (5.9,0);
   \draw (8.1,3.9) -- (8.1,0);
   \draw (4.9,4.9) -- (4.9,0);
   \draw (9.1,4.9) -- (9.1,0);
   \draw (5.9,5) -- (5.9,0);
   \draw (6.9,5) -- (6.9,0);
   \draw (7.9,5) -- (7.9,0);
   \draw (8.9,5) -- (8.9,0);
   \draw (9.9,5) -- (9.9,0);
   \node at (0.9,0.9) {\pgfuseplotmark{*}};
   \node[color=red] at (1.9,1.9) {\pgfuseplotmark{diamond*}};
   \node at (2.9,2.9) {\pgfuseplotmark{*}};
   \node[color=red] at (3.9,3.9) {\pgfuseplotmark{diamond*}};
   \node at (4.9,4.9) {\pgfuseplotmark{square*}};

   \node[color=blue] at (1.9,0.9) {\pgfuseplotmark{diamond*}};
   \node[color=red] at (2.9,0.1) {\pgfuseplotmark{*}};
   \node at (3.9,1.1) {\pgfuseplotmark{diamond*}};
   \node[color=red] at (4.9,2.1) {\pgfuseplotmark{square*}};
   \node at (5.9,3.1) {\pgfuseplotmark{diamond*}};
   \node[color=red] at (6.9,4.1) {\pgfuseplotmark{*}};

   \node[color=red] at (5.1,0.9) {\pgfuseplotmark{diamond*}};
   \node at (6.1,1.9) {\pgfuseplotmark{*}};
   \node[color=red] at (7.1,2.9) {\pgfuseplotmark{diamond*}};
   \node at (8.1,3.9) {\pgfuseplotmark{*}};
   \node[color=red] at (9.1,4.9) {\pgfuseplotmark{square*}};

   \node[color=blue] at (6.1,0.9) {\pgfuseplotmark{*}};
   \node at (7.1,0.1) {\pgfuseplotmark{diamond*}};
   \node[color=red] at (8.1,1.1) {\pgfuseplotmark{*}};
   \node at (9.1,2.1) {\pgfuseplotmark{square*}};

   \node[color=blue] at (5.9,1.1) {\pgfuseplotmark{*}};
   \node[color=blue] at (6.9,0.1) {\pgfuseplotmark{diamond*}};
   \node at (7.9,0.9) {\pgfuseplotmark{*}};
   \node[color=red] at (8.9,1.9) {\pgfuseplotmark{diamond*}};
   \node at (9.9,2.9) {\pgfuseplotmark{*}};

   \node[color=blue] at (5.9,3.9) {\pgfuseplotmark{*}};
   \node[color=blue] at (6.9,2.9) {\pgfuseplotmark{diamond*}};
   \node[color=blue] at (7.9,1.9) {\pgfuseplotmark{*}};
   \node[color=blue] at (8.9,0.9) {\pgfuseplotmark{diamond*}};
   \node[color=red] at (9.9,0.1) {\pgfuseplotmark{*}};

   \node[color=blue] at (9.9,4.1) {\pgfuseplotmark{diamond*}};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.45]
   \pgfsetplotmarksize{2.5pt}
   \draw[->] (-1,0) -- (10,0) node[right] {$\Phi$};
   \draw[->] (0,-1) -- (0,5) node[above] {$\Lambda$};
   \draw[dotted] (-1,-1) -- (5,5);
   \draw (1.1,1.1) -- (10,1.1);
   \draw (1.1,1.1) -- (5,5);
   \draw (2.1,2.1) -- (4.2,0);
   \draw[dashed] (4.2,0) -- (9.2,5);
   \draw (3.9,1.1) -- (7.8,5);
   \draw (4.9,2.1) -- (7,0);
   \draw[dashed] (7,0) -- (10,3);
   \draw[dashed] (6.1,0.9) -- (7,0);
   \draw (7,0) -- (10,3);
   \draw (6.2,5) -- (10,1.2);
   \draw[dashed] (8.9,0.9) -- (9.8,0);
   \draw (9.8,0) -- (10,0.2);
   \draw (9,5) -- (10,4);
   \draw (2.1,2.1) -- (10,2.1);
   \draw (3.1,3.1) -- (10,3.1);
   \draw (4.1,4.1) -- (10,4.1);
   \draw (4.1,0.1) -- (10,0.1);
   \draw[dashed] (5.1,0.9) -- (10,0.9);
   \draw[dashed] (6.1,1.9) -- (10,1.9);
   \draw[dashed] (7.1,2.9) -- (10,2.9);
   \draw[dashed] (8.1,3.9) -- (10,3.9);
   \draw[dashed] (9.1,4.9) -- (10,4.9);
   \draw (7.1,5) -- (7.1,4.1);
   \draw (9.9,5) -- (9.9,4.1);
   \draw (8.1,5) -- (8.1,3.1);
   \draw (9.1,5) -- (9.1,2.1);
   \draw[dashed] (6.1,1.9) -- (6.1,0.9);
   \draw[dashed] (8.9,1.9) -- (8.9,0.9);
   \draw[dashed] (7.1,2.9) -- (7.1,0.1);
   \draw (7.1,0.1) -- (7.1,0);
   \draw[dashed] (9.9,2.9) -- (9.9,0.1);
   \draw (9.9,0.1) -- (9.9,0);
   \draw[dashed] (8.1,3.9) -- (8.1,1.1);
   \draw (8.1,1.1) -- (8.1,0);
   \draw[dashed] (9.1,4.9) -- (9.1,2.1);
   \draw (9.1,2.1) -- (9.1,0);
   \node at (1.1,1.1) {\pgfuseplotmark{*}};
   \node[color=red] at (2.1,2.1) {\pgfuseplotmark{square*}};
   \node at (3.1,3.1) {\pgfuseplotmark{*}};
   \node[color=red] at (4.1,4.1) {\pgfuseplotmark{diamond*}};

   \node[color=blue] at (3.1,1.1) {\pgfuseplotmark{diamond*}};
   \node[color=red] at (4.1,0.1) {\pgfuseplotmark{*}};
   \node at (5.1,0.9) {\pgfuseplotmark{diamond*}};
   \node[color=red] at (6.1,1.9) {\pgfuseplotmark{*}};
   \node at (7.1,2.9) {\pgfuseplotmark{diamond*}};
   \node[color=red] at (8.1,3.9) {\pgfuseplotmark{*}};
   \node at (9.1,4.9) {\pgfuseplotmark{square*}};

   \node[color=red] at (3.9,1.1) {\pgfuseplotmark{diamond*}};
   \node at (4.9,2.1) {\pgfuseplotmark{square*}};
   \node[color=red] at (5.9,3.1) {\pgfuseplotmark{diamond*}};
   \node at (6.9,4.1) {\pgfuseplotmark{*}};

   \node[color=blue] at (5.9,1.1) {\pgfuseplotmark{*}};
   \node at (6.9,0.1) {\pgfuseplotmark{diamond*}};
   \node[color=red] at (7.9,0.9) {\pgfuseplotmark{*}};
   \node at (8.9,1.9) {\pgfuseplotmark{diamond*}};
   \node[color=red] at (9.9,2.9) {\pgfuseplotmark{*}};

   \node[color=blue] at (6.1,0.9) {\pgfuseplotmark{*}};
   \node[color=blue] at (7.1,0.1) {\pgfuseplotmark{diamond*}};
   \node at (8.1,1.1) {\pgfuseplotmark{*}};
   \node[color=red] at (9.1,2.1) {\pgfuseplotmark{square*}};

   \node[color=blue] at (7.1,4.1) {\pgfuseplotmark{*}};
   \node[color=blue] at (8.1,3.1) {\pgfuseplotmark{diamond*}};

   \node[color=blue] at (8.9,0.9) {\pgfuseplotmark{diamond*}};
   \node[color=blue] at (9.9,0.1) {\pgfuseplotmark{*}};

   \node[color=blue] at (9.9,4.1) {\pgfuseplotmark{diamond*}};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.45]
   \pgfsetplotmarksize{2.5pt}
   \draw[->] (-1,0) -- (10,0) node[right] {$\Phi$};
   \draw[->] (0,-1) -- (0,5) node[above] {$\Lambda$};
   \draw[dotted] (-1,-1) -- (5,5);
   \draw (1.3,1.3) -- (10,1.3);
   \draw (1.3,1.3) -- (5,5);
   \draw (2.7,1.3) -- (6.4,5);
   \draw (3.3,2.3) -- (5.6,0);
   \draw[dashed] (5.6,0) -- (10,4.4);
   \draw (4.7,2.3) -- (7,0);
   \draw[dashed] (7,0) -- (10,3);
   \draw[dashed] (7.7,0.7) -- (8.4,0);
   \draw (8.4,0) -- (10,1.6);
   \draw (7.3,0.3) -- (10,3);
   \draw (7.6,5) -- (10,2.6);
   \draw (9,5) -- (10,4);
   \draw (2.3,2.3) -- (10,2.3);
   \draw (3.3,3.3) -- (10,3.3);
   \draw (4.3,4.3) -- (10,4.3);
   \draw (5.3,0.3) -- (10,0.3);
   \draw[dashed] (6.3,0.7) -- (10,0.7);
   \draw[dashed] (7.3,1.7) -- (10,1.7);
   \draw[dashed] (8.3,2.7) -- (10,2.7);
   \draw[dashed] (9.3,3.7) -- (10,3.7);
   \draw (3.3,3.3) -- (3.3,2.3);
   \draw (4.7,3.3) -- (4.7,2.3);
   \draw (9.3,3.3) -- (9.3,2.3);
   \draw (4.3,4.3) -- (4.3,1.3);
   \draw (5.7,4.3) -- (5.7,1.3);
   \draw (8.3,4.3) -- (8.3,1.3);
   \draw (9.7,4.3) -- (9.7,1.3);
   \draw (5.3,5) -- (5.3,0.3);
   \draw (6.7,5) -- (6.7,0.3);
   \draw (7.3,5) -- (7.3,0.3);
   \draw (8.7,5) -- (8.7,0.3);
   \draw (6.3,5) -- (6.3,0);
   \draw (7.7,5) -- (7.7,0);
   \draw (7.3,5) -- (7.3,0);
   \draw (8.3,5) -- (8.3,0);
   \draw (9.3,5) -- (9.3,0);
   \node at (1.3,1.3) {\pgfuseplotmark{*}};
   \node[color=red] at (2.3,2.3) {\pgfuseplotmark{diamond*}};
   \node at (3.3,3.3) {\pgfuseplotmark{*}};
   \node[color=red] at (4.3,4.3) {\pgfuseplotmark{diamond*}};

   \node[color=red] at (2.7,1.3) {\pgfuseplotmark{diamond*}};
   \node at (3.7,2.3) {\pgfuseplotmark{*}};
   \node[color=red] at (4.7,3.3) {\pgfuseplotmark{diamond*}};
   \node at (5.7,4.3) {\pgfuseplotmark{*}};

   \node[color=blue] at (3.3,2.3) {\pgfuseplotmark{*}};
   \node[color=blue] at (4.3,1.3) {\pgfuseplotmark{diamond*}};
   \node[color=red] at (5.3,0.3) {\pgfuseplotmark{*}};
   \node at (6.3,0.7) {\pgfuseplotmark{square*}};
   \node[color=red] at (7.3,1.7) {\pgfuseplotmark{*}};
   \node at (8.3,2.7) {\pgfuseplotmark{diamond*}};
   \node[color=red] at (9.3,3.7) {\pgfuseplotmark{*}};

   \node[color=blue] at (4.7,2.3) {\pgfuseplotmark{diamond*}};
   \node[color=blue] at (5.7,1.3) {\pgfuseplotmark{*}};
   \node at (6.7,0.3) {\pgfuseplotmark{diamond*}};
   \node[color=red] at (7.7,0.7) {\pgfuseplotmark{square*}};
   \node at (8.7,1.7) {\pgfuseplotmark{diamond*}};
   \node[color=red] at (9.7,2.7) {\pgfuseplotmark{*}};

   \node[color=blue] at (7.3,0.3) {\pgfuseplotmark{diamond*}};
   \node at (8.3,1.3) {\pgfuseplotmark{*}};
   \node[color=red] at (9.3,2.3) {\pgfuseplotmark{diamond*}};

   \node[color=blue] at (8.7,0.3) {\pgfuseplotmark{*}};
   \node[color=red] at (9.7,1.3) {\pgfuseplotmark{diamond*}};

   \node[color=blue] at (8.3,4.3) {\pgfuseplotmark{*}};
   \node[color=blue] at (9.3,3.3) {\pgfuseplotmark{diamond*}};

   \node[color=blue] at (9.7,4.3) {\pgfuseplotmark{diamond*}};
\end{tikzpicture}
\caption{$F_4$}
\label{fig:up5F4}
\end{subfigure}
\begin{subfigure}{0.5\textwidth}
\centering
\begin{tikzpicture}[scale=0.45]
   \pgfsetplotmarksize{2.5pt}
   \draw[->] (-1,0) -- (10,0) node[right] {$\Phi$};
   \draw[->] (0,-1) -- (0,5) node[above] {$\Lambda$};
   \draw[dotted] (-1,-1) -- (5,5);
   \draw (1.3,0.1) -- (10,0.1);
   \draw (1.3,0.1) -- (1.4,0);
   \draw[dashed] (1.4,0) -- (6.4,5);
   \draw (2.7,0.1) -- (2.8,0);
   \draw[dashed] (2.8,0) -- (7.8,5);
   \draw[dashed] (3.3,0.9) -- (4.2,0);
   \draw (4.2,0) -- (9.2,5);
   \draw[dashed] (4.7,0.9) -- (5.6,0);
   \draw (5.6,0) -- (10,4.4);
   \draw (6.3,2.1) -- (8.4,0);
   \draw[dashed] (8.4,0) -- (10,1.6);
   \draw (7.7,2.1) -- (9.8,0);
   \draw[dashed] (9.8,0) -- (10,0.2);
   \draw[dashed] (6.3,4.9) -- (10,1.2);
   \draw[dashed] (7.7,4.9) -- (10,2.6);
   \draw (5.3,1.1) -- (10,1.1);
   \draw (6.3,2.1) -- (10,2.1);
   \draw (7.3,3.1) -- (10,3.1);
   \draw (8.3,4.1) -- (10,4.1);
   \draw[dashed] (2.3,0.9) -- (10,0.9);
   \draw[dashed] (3.3,1.9) -- (10,1.9);
   \draw[dashed] (4.3,2.9) -- (10,2.9);
   \draw[dashed] (5.3,3.9) -- (10,3.9);
   \draw[dashed] (6.3,4.9) -- (10,4.9);
   \draw[dashed] (3.3,1.9) -- (3.3,0.9);
   \draw[dashed] (4.7,1.9) -- (4.7,0.9);
   \draw[dashed] (9.3,1.9) -- (9.3,0.9);
   \draw[dashed] (4.3,2.9) -- (4.3,0.1);
   \draw (4.3,0.1) -- (4.3,0);
   \draw[dashed] (5.7,2.9) -- (5.7,0.1);
   \draw (5.7,0.1) -- (5.7,0);
   \draw[dashed] (8.3,2.9) -- (8.3,0.1);
   \draw (8.3,0.1) -- (8.3,0);
   \draw[dashed] (9.7,2.9) -- (9.7,0.1);
   \draw (9.7,0.1) -- (9.7,0);
   \draw[dashed] (5.3,3.9) -- (5.3,1.1);
   \draw (5.3,1.1) -- (5.3,0);
   \draw[dashed] (6.7,3.9) -- (6.7,1.1);
   \draw (6.7,1.1) -- (6.7,0);
   \draw[dashed] (7.3,3.9) -- (7.3,1.1);
   \draw (7.3,1.1) -- (7.3,0);
   \draw[dashed] (8.7,3.9) -- (8.7,1.1);
   \draw (8.7,1.1) -- (8.7,0);
   \draw[dashed] (6.3,4.9) -- (6.3,2.1);
   \draw (6.3,2.1) -- (6.3,0);
   \draw[dashed] (7.7,4.9) -- (7.7,2.1);
   \draw (7.7,2.1) -- (7.7,0);
   \draw[dashed] (7.3,5) -- (7.3,3.1);
   \draw (7.3,3.1) -- (7.3,0);
   \draw[dashed] (8.7,5) -- (8.7,3.1);
   \draw (8.7,3.1) -- (8.7,0);
   \draw[dashed] (8.3,5) -- (8.3,4.1);
   \draw (8.3,4.1) -- (8.3,0);
   \draw[dashed] (9.7,5) -- (9.7,4.1);
   \draw (9.7,4.1) -- (9.7,0);
   \draw (9.3,5) -- (9.3,0);
   \node at (1.3,0.1) {\pgfuseplotmark{*}};
   \node[color=red] at (2.3,0.9) {\pgfuseplotmark{diamond*}};
   \node at (3.3,1.9) {\pgfuseplotmark{*}};
   \node[color=red] at (4.3,2.9) {\pgfuseplotmark{diamond*}};
   \node at (5.3,3.9) {\pgfuseplotmark{*}};
   \node[color=red] at (6.3,4.9) {\pgfuseplotmark{square*}};

   \node[color=red] at (2.7,0.1) {\pgfuseplotmark{diamond*}};
   \node at (3.7,0.9) {\pgfuseplotmark{*}};
   \node[color=red] at (4.7,1.9) {\pgfuseplotmark{diamond*}};
   \node at (5.7,2.9) {\pgfuseplotmark{*}};
   \node[color=red] at (6.7,3.9) {\pgfuseplotmark{diamond*}};
   \node at (7.7,4.9) {\pgfuseplotmark{square*}};

   \node[color=blue] at (3.3,0.9) {\pgfuseplotmark{*}};
   \node[color=blue] at (4.3,0.1) {\pgfuseplotmark{diamond*}};
   \node[color=red] at (5.3,1.1) {\pgfuseplotmark{*}};
   \node at (6.3,2.1) {\pgfuseplotmark{square*}};
   \node[color=red] at (7.3,3.1) {\pgfuseplotmark{*}};
   \node at (8.3,4.1) {\pgfuseplotmark{diamond*}};

   \node[color=blue] at (4.7,0.9) {\pgfuseplotmark{diamond*}};
   \node[color=blue] at (5.7,0.1) {\pgfuseplotmark{*}};
   \node at (6.7,1.1) {\pgfuseplotmark{diamond*}};
   \node[color=red] at (7.7,2.1) {\pgfuseplotmark{square*}};
   \node at (8.7,3.1) {\pgfuseplotmark{diamond*}};
   \node[color=red] at (9.7,4.1) {\pgfuseplotmark{*}};

   \node[color=blue] at (7.3,1.1) {\pgfuseplotmark{diamond*}};
   \node at (8.3,0.1) {\pgfuseplotmark{*}};
   \node[color=red] at (9.3,0.9) {\pgfuseplotmark{diamond*}};

   \node[color=blue] at (8.7,1.1) {\pgfuseplotmark{*}};
   \node[color=red] at (9.7,0.1) {\pgfuseplotmark{diamond*}};

   \node[color=blue] at (7.3,3.9) {\pgfuseplotmark{diamond*}};
   \node[color=blue] at (8.3,2.9) {\pgfuseplotmark{*}};
   \node[color=blue] at (9.3,1.9) {\pgfuseplotmark{diamond*}};

   \node[color=blue] at (8.7,3.9) {\pgfuseplotmark{*}};
   \node[color=blue] at (9.7,2.9) {\pgfuseplotmark{diamond*}};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.45]
   \pgfsetplotmarksize{2.5pt}
   \draw[->] (-1,0) -- (10,0) node[right] {$\Phi$};
   \draw[->] (0,-1) -- (0,5) node[above] {$\Lambda$};
   \draw[dotted] (-1,-1) -- (5,5);
   \draw (1.1,0.3) -- (10,0.3);
   \draw (1.1,0.3) -- (1.4,0);
   \draw[dashed] (1.4,0) -- (6.4,5);
   \draw[dashed] (2.1,0.7) -- (2.8,0);
   \draw (2.8,0) -- (7.8,5);
   \draw (3.9,0.3) -- (4.2,0);
   \draw[dashed] (4.2,0) -- (9.2,5);
   \draw[dashed] (4.9,0.7) -- (5.6,0);
   \draw (5.6,0) -- (10,4.4);
   \draw (6.1,2.3) -- (8.4,0);
   \draw[dashed] (8.4,0) -- (10,1.6);
   \draw[dashed] (6.1,3.7) -- (9.8,0);
   \draw (9.8,0) -- (10,0.2);
   \draw (8.9,2.3) -- (10,1.2);
   \draw[dashed] (8.9,3.7) -- (10,2.6);
   \draw (4.1,1.3) -- (10,1.3);
   \draw (5.1,2.3) -- (10,2.3);
   \draw (6.1,3.3) -- (10,3.3);
   \draw (7.1,4.3) -- (10,4.3);
   \draw[dashed] (2.1,0.7) -- (10,0.7);
   \draw[dashed] (3.1,1.7) -- (10,1.7);
   \draw[dashed] (4.1,2.7) -- (10,2.7);
   \draw[dashed] (5.1,3.7) -- (10,3.7);
   \draw[dashed] (6.1,4.7) -- (10,4.7);
   \draw (6.1,3.3) -- (6.1,2.3);
   \draw (8.9,3.3) -- (8.9,2.3);
   \draw (7.1,4.3) -- (7.1,1.3);
   \draw (9.9,4.3) -- (9.9,1.3);
   \draw (8.1,5) -- (8.1,0.3);
   \draw (9.1,5) -- (9.1,0);
   \draw[dashed] (6.1,4.7) -- (6.1,3.7);
   \draw[dashed] (8.9,4.7) -- (8.9,3.7);
   \draw[dashed] (7.1,5) -- (7.1,2.7);
   \draw[dashed] (9.9,5) -- (9.9,2.7);
   \draw[dashed] (8.1,5) -- (8.1,1.7);
   \draw[dashed] (9.1,5) -- (9.1,0.7);
   \node at (1.1,0.3) {\pgfuseplotmark{*}};
   \node[color=red] at (2.1,0.7) {\pgfuseplotmark{square*}};
   \node at (3.1,1.7) {\pgfuseplotmark{*}};
   \node[color=red] at (4.1,2.7) {\pgfuseplotmark{diamond*}};
   \node at (5.1,3.7) {\pgfuseplotmark{*}};
   \node[color=red] at (6.1,4.7) {\pgfuseplotmark{diamond*}};

   \node[color=blue] at (3.1,0.3) {\pgfuseplotmark{diamond*}};
   \node[color=red] at (4.1,1.3) {\pgfuseplotmark{*}};
   \node at (5.1,2.3) {\pgfuseplotmark{diamond*}};
   \node[color=red] at (6.1,3.3) {\pgfuseplotmark{*}};
   \node at (7.1,4.3) {\pgfuseplotmark{diamond*}};

   \node[color=red] at (3.9,0.3) {\pgfuseplotmark{diamond*}};
   \node at (4.9,0.7) {\pgfuseplotmark{square*}};
   \node[color=red] at (5.9,1.7) {\pgfuseplotmark{diamond*}};
   \node at (6.9,2.7) {\pgfuseplotmark{*}};
   \node[color=red] at (7.9,3.7) {\pgfuseplotmark{diamond*}};
   \node at (8.9,4.7) {\pgfuseplotmark{*}};

   \node[color=blue] at (5.9,0.3) {\pgfuseplotmark{*}};
   \node at (6.9,1.3) {\pgfuseplotmark{diamond*}};
   \node[color=red] at (7.9,2.3) {\pgfuseplotmark{*}};
   \node at (8.9,3.3) {\pgfuseplotmark{diamond*}};
   \node[color=red] at (9.9,4.3) {\pgfuseplotmark{*}};

   \node[color=blue] at (6.1,2.3) {\pgfuseplotmark{*}};
   \node[color=blue] at (7.1,1.3) {\pgfuseplotmark{diamond*}};
   \node at (8.1,0.3) {\pgfuseplotmark{*}};
   \node[color=red] at (9.1,0.7) {\pgfuseplotmark{square*}};

   \node[color=blue] at (6.1,3.7) {\pgfuseplotmark{diamond*}};
   \node[color=blue] at (7.1,2.7) {\pgfuseplotmark{*}};
   \node[color=blue] at (8.1,1.7) {\pgfuseplotmark{diamond*}};

   \node[color=blue] at (8.9,2.3) {\pgfuseplotmark{diamond*}};
   \node[color=blue] at (9.9,1.3) {\pgfuseplotmark{*}};

   \node[color=blue] at (8.9,3.7) {\pgfuseplotmark{*}};
   \node[color=blue] at (9.9,2.7) {\pgfuseplotmark{diamond*}};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.45]
   \pgfsetplotmarksize{2.5pt}
   \draw[->] (-1,0) -- (10,0) node[right] {$\Phi$};
   \draw[->] (0,-1) -- (0,5) node[above] {$\Lambda$};
   \draw[dotted] (-1,-1) -- (5,5);
   \draw (2.3,0.9) -- (10,0.9);
   \draw (2.3,0.9) -- (6.4,5);
   \draw (3.3,0.9) -- (4.2,0);
   \draw[dashed] (4.2,0) -- (9.2,5);
   \draw (3.7,0.9) -- (7.8,5);
   \draw (4.7,0.9) -- (5.6,0);
   \draw[dashed] (5.6,0) -- (10,4.4);
   \draw[dashed] (6.3,2.1) -- (8.4,0);
   \draw (8.4,0) -- (10,1.6);
   \draw (6.3,4.9) -- (10,1.2);
   \draw[dashed] (7.7,2.1) -- (9.8,0);
   \draw (9.8,0) -- (10,0.2);
   \draw (7.7,4.9) -- (10,2.6);
   \draw (3.3,1.9) -- (10,1.9);
   \draw (4.3,2.9) -- (10,2.9);
   \draw (5.3,3.9) -- (10,3.9);
   \draw (6.3,4.9) -- (10,4.9);
   \draw[dashed] (4.3,0.1) -- (10,0.1);
   \draw[dashed] (5.3,1.1) -- (10,1.1);
   \draw[dashed] (6.3,2.1) -- (10,2.1);
   \draw[dashed] (7.3,3.1) -- (10,3.1);
   \draw[dashed] (8.3,4.1) -- (10,4.1);
   \draw (3.3,1.9) -- (3.3,0.9);
   \draw (4.7,1.9) -- (4.7,0.9);
   \draw (9.3,1.9) -- (9.3,0.9);
   \draw (4.3,2.9) -- (4.3,0);
   \draw (5.7,2.9) -- (5.7,0);
   \draw (8.3,2.9) -- (8.3,0);
   \draw (9.7,2.9) -- (9.7,0);
   \draw (5.3,3.9) -- (5.3,0);
   \draw (6.7,3.9) -- (6.7,0);
   \draw (7.3,3.9) -- (7.3,0);
   \draw (8.7,3.9) -- (8.7,0);
   \draw (6.3,4.9) -- (6.3,0);
   \draw (7.7,4.9) -- (7.7,0);
   \draw (7.3,5) -- (7.3,0);
   \draw (8.7,5) -- (8.7,0);
   \draw (8.3,5) -- (8.3,0);
   \draw (9.7,5) -- (9.7,0);
   \draw (9.3,5) -- (9.3,0);
   \node at (2.3,0.9) {\pgfuseplotmark{*}};
   \node[color=red] at (3.3,1.9) {\pgfuseplotmark{diamond*}};
   \node at (4.3,2.9) {\pgfuseplotmark{*}};
   \node[color=red] at (5.3,3.9) {\pgfuseplotmark{diamond*}};
   \node at (6.3,4.9) {\pgfuseplotmark{square*}};

   \node[color=blue] at (3.3,0.9) {\pgfuseplotmark{diamond*}};
   \node[color=red] at (4.3,0.1) {\pgfuseplotmark{*}};
   \node at (5.3,1.1) {\pgfuseplotmark{diamond*}};
   \node[color=red] at (6.3,2.1) {\pgfuseplotmark{square*}};
   \node at (7.3,3.1) {\pgfuseplotmark{diamond*}};
   \node[color=red] at (8.3,4.1) {\pgfuseplotmark{*}};

   \node[color=red] at (3.7,0.9) {\pgfuseplotmark{diamond*}};
   \node at (4.7,1.9) {\pgfuseplotmark{*}};
   \node[color=red] at (5.7,2.9) {\pgfuseplotmark{diamond*}};
   \node at (6.7,3.9) {\pgfuseplotmark{*}};
   \node[color=red] at (7.7,4.9) {\pgfuseplotmark{square*}};

   \node[color=blue] at (4.7,0.9) {\pgfuseplotmark{*}};
   \node at (5.7,0.1) {\pgfuseplotmark{diamond*}};
   \node[color=red] at (6.7,1.1) {\pgfuseplotmark{*}};
   \node at (7.7,2.1) {\pgfuseplotmark{square*}};
   \node[color=red] at (8.7,3.1) {\pgfuseplotmark{*}};
   \node at (9.7,4.1) {\pgfuseplotmark{diamond*}};

   \node[color=blue] at (7.3,1.1) {\pgfuseplotmark{*}};
   \node[color=blue] at (8.3,0.1) {\pgfuseplotmark{diamond*}};
   \node at (9.3,0.9) {\pgfuseplotmark{*}};

   \node[color=blue] at (7.3,3.9) {\pgfuseplotmark{*}};
   \node[color=blue] at (8.3,2.9) {\pgfuseplotmark{diamond*}};
   \node[color=blue] at (9.3,1.9) {\pgfuseplotmark{*}};

   \node[color=blue] at (8.7,3.9) {\pgfuseplotmark{diamond*}};
   \node[color=blue] at (9.7,2.9) {\pgfuseplotmark{*}};

   \node[color=blue] at (8.7,1.1) {\pgfuseplotmark{diamond*}};
   \node[color=blue] at (9.7,0.1) {\pgfuseplotmark{*}};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.45]
   \pgfsetplotmarksize{2.5pt}
   \draw[->] (-1,0) -- (10,0) node[right] {$\Phi$};
   \draw[->] (0,-1) -- (0,5) node[above] {$\Lambda$};
   \draw[dotted] (-1,-1) -- (5,5);
   \draw (2.1,0.7) -- (10,0.7);
   \draw (2.1,0.7) -- (6.4,5);
   \draw (2.1,0.7) -- (2.8,0);
   \draw[dashed] (2.8,0) -- (7.8,5);
   \draw (4.9,0.7) -- (9.2,5);
   \draw (4.9,0.7) -- (5.6,0);
   \draw[dashed] (5.6,0) -- (10,4.4);
   \draw[dashed] (6.1,2.3) -- (8.4,0);
   \draw (8.4,0) -- (10,1.6);
   \draw (6.1,3.7) -- (9.8,0);
   \draw[dashed] (9.8,0) -- (10,0.2);
   \draw[dashed] (8.9,2.3) -- (10,1.2);
   \draw (8.9,3.7) -- (10,2.6);
   \draw (3.1,1.7) -- (10,1.7);
   \draw (4.1,2.7) -- (10,2.7);
   \draw (5.1,3.7) -- (10,3.7);
   \draw (6.1,4.7) -- (10,4.7);
   \draw[dashed] (3.1,0.3) -- (10,0.3);
   \draw[dashed] (4.1,1.3) -- (10,1.3);
   \draw[dashed] (5.1,2.3) -- (10,2.3);
   \draw[dashed] (6.1,3.3) -- (10,3.3);
   \draw[dashed] (7.1,4.3) -- (10,4.3);
   \draw (6.1,4.7) -- (6.1,3.7);
   \draw (8.9,4.7) -- (8.9,3.7);
   \draw (7.1,5) -- (7.1,2.7);
   \draw (9.9,5) -- (9.9,2.7);
   \draw (8.1,5) -- (8.1,1.7);
   \draw (9.1,5) -- (9.1,0.7);
   \draw[dashed] (6.1,3.3) -- (6.1,2.3);
   \draw[dashed] (8.9,3.3) -- (8.9,2.3);
   \draw[dashed] (7.1,4.3) -- (7.1,1.3);
   \draw[dashed] (9.9,4.3) -- (9.9,1.3);
   \draw[dashed] (8.1,5) -- (8.1,0.3);
   \draw[dashed] (9.1,5) -- (9.1,0.7);
   \draw (9.1,0.7) -- (9.1,0);
   \node at (2.1,0.7) {\pgfuseplotmark{square*}};
   \node[color=red] at (3.1,1.7) {\pgfuseplotmark{diamond*}};
   \node at (4.1,2.7) {\pgfuseplotmark{*}};
   \node[color=red] at (5.1,3.7) {\pgfuseplotmark{diamond*}};
   \node at (6.1,4.7) {\pgfuseplotmark{*}};

   \node[color=red] at (3.1,0.3) {\pgfuseplotmark{*}};
   \node at (4.1,1.3) {\pgfuseplotmark{diamond*}};
   \node[color=red] at (5.1,2.3) {\pgfuseplotmark{*}};
   \node at (6.1,3.3) {\pgfuseplotmark{diamond*}};
   \node[color=red] at (7.1,4.3) {\pgfuseplotmark{*}};

   \node[color=red] at (4.9,0.7) {\pgfuseplotmark{square*}};
   \node at (5.9,1.7) {\pgfuseplotmark{*}};
   \node[color=red] at (6.9,2.7) {\pgfuseplotmark{diamond*}};
   \node at (7.9,3.7) {\pgfuseplotmark{*}};
   \node[color=red] at (8.9,4.7) {\pgfuseplotmark{diamond*}};

   \node at (5.9,0.3) {\pgfuseplotmark{diamond*}};
   \node[color=red] at (6.9,1.3) {\pgfuseplotmark{*}};
   \node at (7.9,2.3) {\pgfuseplotmark{diamond*}};
   \node[color=red] at (8.9,3.3) {\pgfuseplotmark{*}};
   \node at (9.9,4.3) {\pgfuseplotmark{diamond*}};

   \node[color=blue] at (6.1,2.3) {\pgfuseplotmark{diamond*}};
   \node[color=blue] at (7.1,1.3) {\pgfuseplotmark{*}};
   \node[color=blue] at (8.1,0.3) {\pgfuseplotmark{diamond*}};
   \node at (9.1,0.7) {\pgfuseplotmark{square*}};

   \node[color=blue] at (6.1,3.7) {\pgfuseplotmark{*}};
   \node[color=blue] at (7.1,2.7) {\pgfuseplotmark{diamond*}};
   \node[color=blue] at (8.1,1.7) {\pgfuseplotmark{*}};

   \node[color=blue] at (8.9,2.3) {\pgfuseplotmark{*}};
   \node[color=blue] at (9.9,1.3) {\pgfuseplotmark{diamond*}};

   \node[color=blue] at (8.9,3.7) {\pgfuseplotmark{diamond*}};
   \node[color=blue] at (9.9,2.7) {\pgfuseplotmark{*}};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.45]
   \pgfsetplotmarksize{2.5pt}
   \draw[->] (-1,0) -- (10,0) node[right] {$\Phi$};
   \draw[->] (0,-1) -- (0,5) node[above] {$\Lambda$};
   \draw[dotted] (-1,-1) -- (5,5);
   \draw (3.3,1.9) -- (10,1.9);
   \draw (3.3,0.9) -- (10,0.9);
   \draw (3.3,1.9) -- (6.4,5);
   \draw (3.3,0.9) -- (4.2,0);
   \draw[dashed] (4.2,0) -- (9.2,5);
   \draw (4.7,1.9) -- (7.8,5);
   \draw (4.7,0.9) -- (5.6,0);
   \draw[dashed] (5.6,0) -- (10,4.4);
   \draw (6.3,4.9) -- (10,1.2);
   \draw[dashed] (6.3,2.1) -- (8.4,0);
   \draw (8.4,0) -- (10,1.6);
   \draw (7.7,4.9) -- (10,2.6);
   \draw[dashed] (7.7,2.1) -- (9.8,0);
   \draw (9.8,0) -- (10,0.2);
   \draw (4.3,2.9) -- (10,2.9);
   \draw (5.3,3.9) -- (10,3.9);
   \draw (6.3,4.9) -- (10,4.9);
   \draw[dashed] (4.3,0.1) -- (10,0.1);
   \draw[dashed] (5.3,1.1) -- (10,1.1);
   \draw[dashed] (6.3,2.1) -- (10,2.1);
   \draw[dashed] (7.3,3.1) -- (10,3.1);
   \draw[dashed] (8.3,4.1) -- (10,4.1);
   \draw (3.3,1.9) -- (3.3,0.9);
   \draw (4.7,1.9) -- (4.7,0.9);
   \draw (9.3,1.9) -- (9.3,0.9);
   \draw (4.3,2.9) -- (4.3,0);
   \draw (5.7,2.9) -- (5.7,0);
   \draw (8.3,2.9) -- (8.3,0);
   \draw (9.7,2.9) -- (9.7,0);
   \draw (5.3,3.9) -- (5.3,0);
   \draw (6.7,3.9) -- (6.7,0);
   \draw (7.3,3.9) -- (7.3,0);
   \draw (8.7,3.9) -- (8.7,0);
   \draw (6.3,4.9) -- (6.3,0);
   \draw (7.7,4.9) -- (7.7,0);
   \draw (7.3,5) -- (7.3,0);
   \draw (8.7,5) -- (8.7,0);
   \draw (8.3,5) -- (8.3,0);
   \draw (9.7,5) -- (9.7,0);
   \draw (9.3,5) -- (9.3,0);
   \node at (3.3,1.9) {\pgfuseplotmark{*}};
   \node[color=red] at (4.3,2.9) {\pgfuseplotmark{diamond*}};
   \node at (5.3,3.9) {\pgfuseplotmark{*}};
   \node[color=red] at (6.3,4.9) {\pgfuseplotmark{square*}};

   \node[color=red] at (3.3,0.9) {\pgfuseplotmark{*}};
   \node at (4.3,0.1) {\pgfuseplotmark{diamond*}};
   \node[color=red] at (5.3,1.1) {\pgfuseplotmark{*}};
   \node at (6.3,2.1) {\pgfuseplotmark{square*}};
   \node[color=red] at (7.3,3.1) {\pgfuseplotmark{*}};
   \node at (8.3,4.1) {\pgfuseplotmark{diamond*}};

   \node[color=red] at (4.7,1.9) {\pgfuseplotmark{diamond*}};
   \node at (5.7,2.9) {\pgfuseplotmark{*}};
   \node[color=red] at (6.7,3.9) {\pgfuseplotmark{diamond*}};
   \node at (7.7,4.9) {\pgfuseplotmark{square*}};

   \node at (4.7,0.9) {\pgfuseplotmark{diamond*}};
   \node[color=red] at (5.7,0.1) {\pgfuseplotmark{*}};
   \node at (6.7,1.1) {\pgfuseplotmark{diamond*}};
   \node[color=red] at (7.7,2.1) {\pgfuseplotmark{square*}};
   \node at (8.7,3.1) {\pgfuseplotmark{diamond*}};
   \node[color=red] at (9.7,4.1) {\pgfuseplotmark{*}};

   \node[color=blue] at (7.3,3.9) {\pgfuseplotmark{diamond*}};
   \node[color=blue] at (8.3,2.9) {\pgfuseplotmark{*}};
   \node[color=blue] at (9.3,1.9) {\pgfuseplotmark{diamond*}};

   \node[color=blue] at (7.3,1.1) {\pgfuseplotmark{diamond*}};
   \node[color=blue] at (8.3,0.1) {\pgfuseplotmark{*}};
   \node[color=blue] at (9.3,0.9) {\pgfuseplotmark{diamond*}};

   \node[color=blue] at (8.7,3.9) {\pgfuseplotmark{*}};
   \node[color=blue] at (9.7,2.9) {\pgfuseplotmark{diamond*}};

   \node[color=blue] at (8.7,1.1) {\pgfuseplotmark{*}};
   \node[color=blue] at (9.7,0.1) {\pgfuseplotmark{diamond*}};
\end{tikzpicture}
